Algebraic Multigrid Methods For Virtual Element Discretizations: A Numerical Study

We investigate the performance of algebraic multigrid methods for the solution of the linear system of equations arising from a Virtual Element discretization. We provide numerical experiments on very general polygonal meshes for a model elliptic problem with and without highly heterogeneous diffusion coefficients and we draw conclusions regarding the efficacy of the method.

==> time.tex <==
%!TEX root = AMG_VEM.tex

\begin{figure}
	\centering
	%\begin{tabular}{rl}
	\begin{tikzpicture}[scale=1.9][trim axis left]
	\begin{loglogaxis}[
	small,
	xlabel=Dofs, ylabel={Time $[s]$},
	legend columns=5,
	legend entries={$\text{No Prec}$;, $\text{c-GAMG}$;, $\text{a-GAMG}$;, $\text{BoomerAMG}$;, $\text{ML}$;, $\text{SuperLU}$;, $\text{UMFPACK}$;, $\text{MUMPS}$;, $\text{SuperLU\_DIST}$;, $\text{PaStiX}$},
	legend to name=named-hexa,
	cycle list name=mycolorlist]
	% CG no prec
	\addplot coordinates {
		(20304, 0.045653)
		(80604, 0.16226)
		(180904, 0.47489)
		(321204, 1.1451)
		(501504, 2.2957)
		(721804, 3.9597)
		(982104, 6.4281)
		(1282404, 9.2533)
		(1622704, 12.969)
		(2003004, 17.36)
	};
	% GAMG classical
	\addplot coordinates {
		(20304, 0.20505)
		(80604, 0.82052)
		(180904, 1.9168)
		(321204, 3.458)
		(501504, 5.3899)
		(721804, 7.951)
		(982104, 10.892)
		(1282404, 13.988)
		(1622704, 17.638)
		(2003004, 21.989)
	};
	% GAMG with aggregation
	\addplot coordinates {
		(20304, 0.10766)
		(80604, 0.48551)
		(180904, 1.147)
		(321204, 2.127)
		(501504, 3.3479)
		(721804, 4.8896)
		(982104, 6.7115)
		(1282404, 8.9592)
		(1622704, 11.472)
		(2003004, 14.22)
	};
	% BoomerAMG
	\addplot coordinates {
		(20304, 0.053521)
		(80604, 0.22416)
		(180904, 0.53778)
		(321204, 0.9893)
		(501504, 1.619)
		(721804, 2.3374)
		(982104, 3.2013)
		(1282404, 4.3529)
		(1622704, 5.5429)
		(2003004, 6.7944)
	};
	% ML
	\addplot coordinates {
		(20304, 0.04433)
		(80604, 0.20129)
		(180904, 0.50579)
		(321204, 0.91425)
		(501504, 1.494)
		(721804, 2.266)
		(982104, 3.1606)
		(1282404, 4.3112)
		(1622704, 5.4728)
		(2003004, 6.92)
	};
	% SuperLU
	\addplot coordinates {
		(20304, 0.43678)
		(80604, 4.4357)
		(180904, 17.16)
		(321204, 40.319)
		(501504, 94.402)
		(721804, 190.54)
		(982104, 299.4)
		(1282404, 450.36)
		(1622704, 678.48)
		(2003004, 917.19)
	};
	% UMFPACK
	\addplot coordinates {
		(20304, 0.20205)
		(80604, 1.76)
		(180904, 4.7001)
		(321204, 10.114)
		(501504, 28.546)
		(721804, 36.074)
		(982104, 153.1)
		% (1282404, NaN)
		% (1622704, NaN)
		% (2003004, NaN)
	};
	% MUMPS
	\addplot coordinates {
		(20304, 0.36014)
		(80604, 2.3383)
		(180904, 7.3608)
		(321204, 15.961)
		(501504, 30.678)
		(721804, 52.996)
		(982104, 82.006)
		(1282404, 125.26)
		(1622704, 163.5)
		(2003004, 233.31)
	};
	% SuperLu_DIST
	\addplot coordinates {
		(20304, 0.27888)
		(80604, 1.5642)
		(180904, 4.614)
		(321204, 10.364)
		(501504, 18.414)
		(721804, 30.481)
		(982104, 49.179)
		(1282404, 71.369)
		(1622704, 100.93)
		(2003004, 135.5)
	};
	% Pastix
	\addplot coordinates {
		(20304, 0.30496)
		(80604, 1.8645)
		(180904, 5.512)
		(321204, 12.598)
		(501504, 24.532)
		(721804, 36.777)
		(982104, 59.314)
		(1282404, 84.039)
		(1622704, 116.91)
		(2003004, 161.21)
	};
	\end{loglogaxis}
	\end{tikzpicture}
	%&
%	\begin{tikzpicture}[scale=1.2][trim axis right]
%	\begin{loglogaxis}[small, xlabel=Dofs, ylabel=Iterations, cycle list name=mycolorlist]
%	% CG no prec
%	\addplot coordinates {
%		(20304, 109)
%		(80604, 141)
%		(180904, 194)
%		(321204, 255)
%		(501504, 316)
%		(721804, 377)
%		(982104, 438)
%		(1282404, 492)
%		(1622704, 545)
%		(2003004, 595)
%	};
%	% GAMG classical
%	\addplot coordinates {
%		(20304, 10)
%		(80604, 10)
%		(180904, 11)
%		(321204, 11)
%		(501504, 11)
%		(721804, 12)
%		(982104, 12)
%		(1282404, 12)
%		(1622704, 12)
%		(2003004, 12)
%	};
%	% GAMG with aggregation
%	\addplot coordinates {
%		(20304, 15)
%		(80604, 16)
%		(180904, 17)
%		(321204, 18)
%		(501504, 18)
%		(721804, 19)
%		(982104, 19)
%		(1282404, 20)
%		(1622704, 20)
%		(2003004, 20)
%	};
%	% BoomerAMG
%	\addplot coordinates {
%		(20304, 13)
%		(80604, 14)
%		(180904, 15)
%		(321204, 15)
%		(501504, 16)
%		(721804, 16)
%		(982104, 16)
%		(1282404, 17)
%		(1622704, 17)
%		(2003004, 17)
%	};
%	% ML
%	\addplot coordinates {
%		(20304, 15)
%		(80604, 18)
%		(180904, 20)
%		(321204, 22)
%		(501504, 23)
%		(721804, 24)
%		(982104, 25)
%		(1282404, 26)
%		(1622704, 26)
%		(2003004, 27)
%	};
%	\end{loglogaxis}
%	\end{tikzpicture}
	\\
	\ref{named-hexa}
	%\end{tabular}
	\caption{Performance of direct and iterative solvers on the {\em hexagonal meshes} shown in Table~\ref{tab:mesh-hexa}: %, approximation order $k = 1$:
		 (left) time (for setup and solving) for both direct and iterative solvers; (right) iteration counts for iterative solvers. With meshes hexa$_8$, hexa$_9$ and hexa$_{10}$, UMFPACK fails due to an \emph{out of memory} error.}
	\label{fig:k1-hexa}
\end{figure}



\begin{figure}
\centering
%\begin{tabular}{rl}
\begin{tikzpicture}[scale=1.9][trim axis left]
\begin{loglogaxis}[
small,
xlabel=Dofs, ylabel={Time $[s]$},
legend columns=5,
legend entries={$\text{No Prec}$;, $\text{c-GAMG}$;, $\text{a-GAMG}$;, $\text{BoomerAMG}$;, $\text{ML}$;, $\text{SuperLU}$;, $\text{UMFPACK}$;, $\text{MUMPS}$;, $\text{SuperLU\_DIST}$;, $\text{PaStiX}$},
legend to name=named,
cycle list name=mycolorlist]
% CG no prec
\addplot coordinates {
(5006, 0.91552)
(10008, 2.9097)
(20007, 9.4653)
(40011, 24.67)
(80007, 85.39)
(160028, 218.74)
(320020, 760.42)
(640035, 2387.3)
(1280053, 7067.2)
% (2560065, NaN)
};
% GAMG classical
\addplot coordinates {
(5006, 0.08162)
(10008, 0.16309)
(20007, 0.32221)
(40011, 0.6834)
(80007, 1.4079)
(160028, 2.9335)
(320020, 6.0827)
(640035, 12.407)
(1280053, 25.664)
(2560065, 52.643)
};
% GAMG with aggregation
\addplot coordinates {
(5006, 0.043763)
(10008, 0.09054)
(20007, 0.17557)
(40011, 0.35923)
(80007, 0.76393)
(160028, 1.5958)
(320020, 3.2037)
(640035, 6.6865)
(1280053, 13.743)
(2560065, 28.153)
};
% BoomerAMG
\addplot coordinates {
(5006, 0.029351)
(10008, 0.05628)
(20007, 0.10303)
(40011, 0.20794)
(80007, 0.45199)
(160028, 0.92067)
(320020, 1.8673)
(640035, 4.0881)
(1280053, 8.3346)
(2560065, 17.311)
};
% ML
\addplot coordinates {
(5006, 0.019332)
(10008, 0.040488)
(20007, 0.076759)
(40011, 0.1638)
(80007, 0.36494)
(160028, 0.75699)
(320020, 1.6226)
(640035, 3.4304)
(1280053, 7.1346)
(2560065, 14.924)
};
% SuperLU
\addplot coordinates {
(5006, 0.048909)
(10008, 0.13066)
(20007, 0.39211)
(40011, 1.1661)
(80007, 3.6194)
(160028, 11.41)
(320020, 34.604)
(640035, 104.42)
(1280053, 342.92)
(2560065, 1070.3)
};
% UMFPACK
\addplot coordinates {
(5006, 0.028318)
(10008, 0.074702)
(20007, 0.20329)
(40011, 0.51084)
(80007, 1.4038)
(160028, 4.1462)
(320020, 12.708)
(640035, 39.266)
% (1280053, NaN)
% (2560065, NaN)
};
% MUMPS
\addplot coordinates {
(5006, 0.059363)
(10008, 0.13736)
(20007, 0.3329)
(40011, 0.83607)
(80007, 2.1098)
(160028, 5.9635)
(320020, 14.214)
(640035, 38.819)
(1280053, 89.477)
(2560065, 265.41)
};
% SuperLu_DIST
\addplot coordinates {
(5006, 0.055963)
(10008, 0.12392)
(20007, 0.27823)
(40011, 0.65385)
(80007, 1.5334)
(160028, 3.624)
(320020, 9.1874)
(640035, 23.621)
(1280053, 63.586)
(2560065, 182.87)
};
% Pastix
\addplot coordinates {
(5006, 0.054207)
(10008, 0.14279)
(20007, 0.33321)
(40011, 0.76909)
(80007, 1.8535)
(160028, 4.398)
(320020, 11.807)
(640035, 32.741)
(1280053, 78.915)
(2560065, 228.65)
};
\end{loglogaxis}
\end{tikzpicture}
%&
%\begin{tikzpicture}[scale=1.2][trim axis right]
%\begin{loglogaxis}[small, xlabel=Dofs, ylabel=Iterations, cycle list name=mycolorlist]
%% CG no prec
%\addplot coordinates {
%(5006, 371)
%(10008, 553)
%(20007, 827)
%(40011, 1141)
%(80007, 1736)
%(160028, 2383)
%(320020, 3633)
%(640035, 5412)
%(1280053, 7775)
%% (2560065, NaN)
%};
%% GAMG classical
%\addplot coordinates {
%(5006, 12)
%(10008, 14)
%(20007, 14)
%(40011, 15)
%(80007, 15)
%(160028, 17)
%(320020, 18)
%(640035, 19)
%(1280053, 20)
%(2560065, 21)
%};
%% GAMG with aggregation
%\addplot coordinates {
%(5006, 17)
%(10008, 19)
%(20007, 20)
%(40011, 21)
%(80007, 21)
%(160028, 22)
%(320020, 23)
%(640035, 23)
%(1280053, 24)
%(2560065, 25)
%};
%% BoomerAMG
%\addplot coordinates {
%(5006, 13)
%(10008, 13)
%(20007, 13)
%(40011, 13)
%(80007, 14)
%(160028, 14)
%(320020, 14)
%(640035, 15)
%(1280053, 15)
%(2560065, 15)
%};
%% ML
%\addplot coordinates {
%(5006, 19)
%(10008, 22)
%(20007, 24)
%(40011, 25)
%(80007, 27)
%(160028, 28)
%(320020, 30)
%(640035, 32)
%(1280053, 33)
%(2560065, 35)
%};
%\end{loglogaxis}
%\end{tikzpicture}
\\
\ref{named}
%\end{tabular}
\caption{Performance of direct and iterative solvers on the {\em Voronoi meshes} shown in Table~\ref{tab:mesh-voro}: %, approximation order $k = 1$:
(left) time (for setup and solving) for both direct and iterative solvers; (right) iteration counts for iterative solvers. 
With mesh voro$_{10}$, CG without preconditioning requires more than $10000$ iterations to reach convergence. With meshes voro$_9$ and voro$_{10}$, UMFPACK fails due to an \emph{out of memory} error.}
\label{fig:k1-voro}
\end{figure}


\begin{figure}
\centering
%\begin{tabular}{rl}
\begin{tikzpicture}[scale=1.9][trim axis left]
\begin{loglogaxis}[
small,
xlabel=Dofs, ylabel={Time $[s]$},
legend columns=5,
legend entries={$\text{No Prec}$;, $\text{c-GAMG}$;, $\text{a-GAMG}$;, $\text{BoomerAMG}$;, $\text{ML}$;, $\text{SuperLU}$;, $\text{UMFPACK}$;, $\text{MUMPS}$;, $\text{SuperLU\_DIST}$;, $\text{PaStiX}$},
legend to name=named3,
cycle list name=mycolorlist]
% CG no prec
\addplot coordinates {
(94401, 149.33)
(135481, 250.89)
(183961, 380.27)
(239841, 549.03)
(303121, 766.32)
(373801, 1026)
(451881, 1295.9)
(537361, 1663)
(630241, 2081.9)
(730521, 2571.2)
};
% GAMG classical
\addplot coordinates {
(94401, 24.673)
(135481, 38.347)
(183961, 57.833)
(239841, 81.981)
(303121, 116.91)
(373801, 145.49)
(451881, 188.48)
(537361, 242.24)
(630241, 302.77)
(730521, 367.86)
};
% GAMG with aggregation
\addplot coordinates {
(94401, 16.6)
(135481, 24.273)
(183961, 33.713)
(239841, 44.681)
(303121, 57.57)
(373801, 71.957)
(451881, 86.813)
(537361, 104.55)
(630241, 123.07)
(730521, 143.51)
};
% BoomerAMG
\addplot coordinates {
(94401, 11.332)
(135481, 16.156)
(183961, 22.014)
(239841, 30.306)
(303121, 36.166)
(373801, 46.732)
(451881, 57.419)
(537361, 68.282)
(630241, 79.241)
(730521, 91.991)
};
% ML
\addplot coordinates {
(94401, 4.5034)
(135481, 6.6268)
(183961, 9.3621)
(239841, 12.751)
(303121, 16.547)
(373801, 20.957)
(451881, 25.622)
(537361, 30.879)
(630241, 35.882)
(730521, 43.889)
};
% SuperLU
\addplot coordinates {
(94401, 280.2)
(135481, 578.07)
(183961, 1068.7)
(239841, 1819.5)
(303121, 2910.7)
(373801, 4425.4)
(451881, 7690.3)
(537361, 8554.2)
% (630241, NaN)
% (730521, NaN)
};
% UMFPACK
\addplot coordinates {
(94401, 53.079)
(135481, 97.411)
(183961, 151.42)
(239841, 237.75)
(303121, 352.39)
% (373801, NaN)
% (451881, NaN)
% (537361, NaN)
% (630241, NaN)
% (730521, NaN)
};
% MUMPS
\addplot coordinates {
(94401, 28.767)
(135481, 48.24)
(183961, 75.912)
(239841, 110.89)
(303121, 162.01)
(373801, 141.7)
(451881, 284.76)
(537361, 338.76)
(630241, 452.43)
(730521, 597)
};
% SuperLu_DIST
\addplot coordinates {
(94401, 14.244)
(135481, 27.227)
(183961, 39.155)
(239841, 60.67)
(303121, 78.628)
(373801, 109.2)
(451881, 155.55)
(537361, 198.77)
(630241, 258.73)
(730521, 308.16)
};
% Pastix
\addplot coordinates {
(94401, 20.271)
(135481, 26.959)
(183961, 44.552)
(239841, 71.129)
(303121, 90.443)
(373801, 125.58)
(451881, 181.73)
(537361, 242.53)
(630241, 284.98)
(730521, 402.3)
};
\end{loglogaxis}
\end{tikzpicture}
%&
%\begin{tikzpicture}[scale=1.2][trim axis right]
%\begin{loglogaxis}[small, xlabel=Dofs, ylabel=Iterations, cycle list name=mycolorlist]
%% CG no prec
%\addplot coordinates {
%(94401, 2071)
%(135481, 2467)
%(183961, 2837)
%(239841, 3204)
%(303121, 3583)
%(373801, 3953)
%(451881, 4273)
%(537361, 4644)
%(630241, 5007)
%(730521, 5375)
%};
%% GAMG classical
%\addplot coordinates {
%(94401, 111)
%(135481, 130)
%(183961, 151)
%(239841, 176)
%(303121, 206)
%(373801, 212)
%(451881, 232)
%(537361, 261)
%(630241, 280)
%(730521, 298)
%};
%% GAMG with aggregation
%\addplot coordinates {
%(94401, 59)
%(135481, 60)
%(183961, 62)
%(239841, 64)
%(303121, 66)
%(373801, 67)
%(451881, 67)
%(537361, 68)
%(630241, 69)
%(730521, 69)
%};
%% BoomerAMG
%\addplot coordinates {
%(94401, 24)
%(135481, 24)
%(183961, 24)
%(239841, 25)
%(303121, 25)
%(373801, 25)
%(451881, 25)
%(537361, 25)
%(630241, 25)
%(730521, 25)
%};
%% ML
%\addplot coordinates {
%(94401, 72)
%(135481, 73)
%(183961, 76)
%(239841, 79)
%(303121, 81)
%(373801, 83)
%(451881, 84)
%(537361, 85)
%(630241, 84)
%(730521, 89)
%};
%\end{loglogaxis}
%\end{tikzpicture}
%\\
\ref{named3}
%\end{tabular}
\caption{Performance of direct and iterative solvers on \emph{meshes of horses} (see Table~\ref{tab:mesh-horse}): %, approximation order $k = 1$: 
(left) time (for setup and solving) for both direct and iterative solvers; (right) iteration counts for iterative solvers. SuperLU fails due to an \emph{out of memory} error on meshes horse$_9$ and horse$_{10}$, whereas UMFPACK fails on meshes horse$_6$--horse$_{10}$.}
\label{fig:k1-horse}
\end{figure}

\begin{figure}
\centering
%\begin{tabular}{rl}
\begin{tikzpicture}[scale=1.9][trim axis left]
\begin{loglogaxis}[
small,
xlabel=Dofs, ylabel={Time $[s]$},
legend columns=5,
legend entries={$\text{No Prec}$;, $\text{c-GAMG}$;, $\text{a-GAMG}$;, $\text{BoomerAMG}$;, $\text{ML}$;, $\text{SuperLU}$;, $\text{UMFPACK}$;, $\text{MUMPS}$;, $\text{SuperLU\_DIST}$;, $\text{PaStiX}$},
legend to name=named2,
cycle list name=mycolorlist]
% CG no prec
\addplot coordinates {
(5652, 0.91591)
(11190, 3.3472)
(22250, 9.8986)
(44615, 33.218)
(89283, 98.114)
(180219, 319.52)
(365921, 1004.9)
(731552, 2850)
(1471656, 8816)
};
% GAMG classical
\addplot coordinates {
(5652, 0.2376)
(11190, 0.48695)
(22250, 1.1118)
(44615, 2.7327)
(89283, 6.2733)
(180219, 15.513)
(365921, 40.934)
(731552, 101.21)
(1471656, 278.36)
};
% GAMG with aggregation
\addplot coordinates {
(5652, 0.14155)
(11190, 0.30161)
(22250, 0.7198)
(44615, 1.611)
(89283, 3.5809)
(180219, 7.4151)
(365921, 15.585)
(731552, 32.126)
(1471656, 69.776)
};
% BoomerAMG
\addplot coordinates {
(5652, 0.091514)
(11190, 0.17726)
(22250, 0.32378)
(44615, 0.66466)
(89283, 1.3737)
(180219, 3.0861)
(365921, 6.3442)
(731552, 12.776)
(1471656, 29.381)
};
% ML
\addplot coordinates {
(5652, 0.047074)
(11190, 0.098826)
(22250, 0.25157)
(44615, 0.61792)
(89283, 1.4189)
(180219, 3.0051)
(365921, 6.5038)
(731552, 14.012)
(1471656, 31.551)
};
% SuperLU
\addplot coordinates {
(5652, 0.44655)
(11190, 2.1618)
(22250, 5.0852)
(44615, 19.197)
(89283, 60.273)
(180219, 180.88)
(365921, 676.15)
(731552, 2160.1)
(1471656, 6601.2)
};
% UMFPACK
\addplot coordinates {
(5652, 0.16557)
(11190, 0.55736)
(22250, 1.431)
(44615, 4.4137)
(89283, 15.475)
(180219, 42.723)
(365921, 161.19)
% (731552, NaN)
% (1471656, NaN)
};
% MUMPS
\addplot coordinates {
(5652, 0.11158)
(11190, 0.34276)
(22250, 0.92242)
(44615, 1.9924)
(89283, 7.2822)
(180219, 18.892)
(365921, 59.134)
(731552, 150.93)
(1471656, 454.94)
};
% SuperLu_DIST
\addplot coordinates {
(5652, 0.09993)
(11190, 0.25352)
(22250, 0.58947)
(44615, 1.521)
(89283, 3.9478)
(180219, 10.892)
(365921, 31.527)
(731552, 84.079)
(1471656, 234.54)
};
% Pastix
\addplot coordinates {
(5652, 0.093522)
(11190, 0.25285)
(22250, 0.62481)
(44615, 1.7812)
(89283, 4.1225)
(180219, 16.042)
(365921, 36.667)
(731552, 107.36)
(1471656, 243.77)
};
\end{loglogaxis}
\end{tikzpicture}
%&
%\begin{tikzpicture}[scale=1.1][trim axis right]
%\begin{loglogaxis}[small, xlabel=Dofs, ylabel=Iterations, cycle list name=mycolorlist]
%% CG no prec
%\addplot coordinates {
%(5652, 380)
%(11190, 586)
%(22250, 833)
%(44615, 1258)
%(89283, 1817)
%(180219, 2710)
%(365921, 3994)
%(731552, 5690)
%(1471656, 8410)
%};
%% GAMG classical
%\addplot coordinates {
%(5652, 19)
%(11190, 25)
%(22250, 31)
%(44615, 41)
%(89283, 55)
%(180219, 77)
%(365921, 114)
%(731552, 154)
%(1471656, 229)
%};
%% GAMG with aggregation
%\addplot coordinates {
%(5652, 24)
%(11190, 30)
%(22250, 32)
%(44615, 35)
%(89283, 40)
%(180219, 41)
%(365921, 42)
%(731552, 44)
%(1471656, 49)
%};
%% BoomerAMG
%\addplot coordinates {
%(5652, 16)
%(11190, 17)
%(22250, 16)
%(44615, 16)
%(89283, 17)
%(180219, 19)
%(365921, 18)
%(731552, 18)
%(1471656, 20)
%};
%% ML
%\addplot coordinates {
%(5652, 29)
%(11190, 35)
%(22250, 37)
%(44615, 41)
%(89283, 47)
%(180219, 49)
%(365921, 52)
%(731552, 56)
%(1471656, 63)
%};
%\end{loglogaxis}
%\end{tikzpicture}
%\\
\ref{named2}
%\end{tabular}
\caption{Performance of direct and iterative solvers on meshes obtained by aggregating Voronoi cells (see Table~\ref{tab:mesh-voro-agg}):
%, approximation order $k = 1$: 
(left) time (for setup and solving) for both direct and iterative solvers; (right) iteration counts for iterative solvers. With meshes a-voro$_8$ and a-voro$_{9}$, UMFPACK fails due to an \emph{out of memory} error.}
\label{fig:k1-voro-agg}
\end{figure}



\begin{figure}
\centering
%\begin{tabular}{rl}
\begin{tikzpicture}[scale=1.9][trim axis left]
\begin{loglogaxis}[
small,
xlabel=Dofs, ylabel={Time $[s]$},
legend columns=5,
legend entries={$\text{No Prec}$;, $\text{c-GAMG}$;, $\text{a-GAMG}$;, $\text{BoomerAMG}$;, $\text{ML}$;, $\text{SuperLU}$;, $\text{UMFPACK}$;, $\text{MUMPS}$;, $\text{SuperLU\_DIST}$;, $\text{PaStiX}$},
legend to name=named5,
cycle list name=mycolorlist]
% CG no prec
\addplot coordinates {
(27973, 21.531)
(49713, 51.627)
(77661, 97.942)
(111817, 166.27)
(152181, 262.51)
(198753, 327.79)
(251533, 454.06)
(310521, 587.12)
(375717, 761.78)
(447121, 913.9)
(524733, 1113.7)
(608553, 1332.8)
(698581, 1584.1)
};
% GAMG classical
\addplot coordinates {
(27973, 16.394)
(49713, 32.685)
(77661, 56.046)
(111817, 86.023)
(152181, 123.2)
(198753, 168.41)
(251533, 226.3)
(310521, 291.17)
(375717, 375.47)
(447121, 443.58)
(524733, 534.65)
(608553, 643.22)
(698581, 745.59)
};
% GAMG with aggregation
\addplot coordinates {
(27973, 12.55)
(49713, 23.781)
(77661, 36.768)
(111817, 53.713)
(152181, 73.848)
(198753, 96.782)
(251533, 122.69)
(310521, 153.01)
(375717, 184.01)
(447121, 219.29)
(524733, 258.17)
(608553, 299.8)
(698581, 345.2)
};
% BoomerAMG
\addplot coordinates {
(27973, 3.275)
(49713, 5.5831)
(77661, 8.7684)
(111817, 12.42)
(152181, 16.474)
(198753, 21.117)
(251533, 26.733)
(310521, 32.799)
(375717, 39.155)
(447121, 45.871)
(524733, 53.606)
(608553, 62.004)
(698581, 70.977)
};
% ML
\addplot coordinates {
(27973, 1.0097)
(49713, 1.8667)
(77661, 3.0388)
(111817, 4.6977)
(152181, 6.5114)
(198753, 8.9937)
(251533, 11.435)
(310521, 13.811)
(375717, 17.606)
(447121, 21.434)
(524733, 24.59)
(608553, 29.646)
(698581, 33.412)
};
% SuperLU
\addplot coordinates {
(27973, 1.7345)
(49713, 3.198)
(77661, 5.2957)
(111817, 8.1646)
(152181, 11.924)
(198753, 16.872)
(251533, 23.069)
(310521, 30.703)
% (375717, NaN)
% (447121, NaN)
% (524733, NaN)
% (608553, NaN)
% (698581, NaN)
};
% UMFPACK
\addplot coordinates {
(27973, 1.3959)
(49713, 2.5131)
(77661, 3.9955)
(111817, 5.8966)
(152181, 8.0952)
(198753, 10.863)
(251533, 13.709)
(310521, 16.57)
(375717, 20.464)
(447121, 24.926)
% (524733, NaN)
% (608553, NaN)
% (698581, NaN)
};
% MUMPS
\addplot coordinates {
(27973, 0.94683)
(49713, 1.4538)
(77661, 2.5893)
(111817, 3.7623)
(152181, 5.093)
(198753, 5.8099)
(251533, 7.16)
(310521, 10.372)
(375717, 12.739)
(447121, 12.806)
(524733, 17.894)
(608553, 20.635)
(698581, 20.187)
};
% SuperLu_DIST
\addplot coordinates {
(27973, 1.0734)
(49713, 1.9793)
(77661, 3.0891)
(111817, 4.5162)
(152181, 6.1561)
(198753, 7.2941)
(251533, 9.2413)
(310521, 12.467)
(375717, 13.956)
(447121, 16.505)
(524733, 19.547)
(608553, 22.45)
(698581, 28.09)
};
% Pastix
\addplot coordinates {
(27973, 1.3945)
(49713, 2.5254)
(77661, 4.6091)
(111817, 6.5096)
(152181, 9.0957)
(198753, 10.163)
(251533, 12.863)
(310521, 15.893)
(375717, 19.586)
(447121, 23.142)
(524733, 27.031)
(608553, 37.387)
(698581, 42.312)
};
\end{loglogaxis}
\end{tikzpicture}
%%&
%\begin{tikzpicture}[scale=1.2][trim axis right]
%\begin{loglogaxis}[small, xlabel=Dofs, ylabel=Iterations, cycle list name=mycolorlist]
%% CG no prec
%\addplot coordinates {
%(27973, 1069)
%(49713, 1430)
%(77661, 1772)
%(111817, 2117)
%(152181, 2464)
%(198753, 2632)
%(251533, 2930)
%(310521, 3182)
%(375717, 3469)
%(447121, 3670)
%(524733, 3915)
%(608553, 4141)
%(698581, 4384)
%};
%% GAMG classical
%\addplot coordinates {
%(27973, 50)
%(49713, 63)
%(77661, 77)
%(111817, 89)
%(152181, 102)
%(198753, 110)
%(251533, 127)
%(310521, 138)
%(375717, 152)
%(447121, 158)
%(524733, 170)
%(608553, 182)
%(698581, 187)
%};
%% GAMG with aggregation
%\addplot coordinates {
%(27973, 50)
%(49713, 53)
%(77661, 54)
%(111817, 55)
%(152181, 56)
%(198753, 55)
%(251533, 55)
%(310521, 56)
%(375717, 54)
%(447121, 54)
%(524733, 54)
%(608553, 54)
%(698581, 54)
%};
%% BoomerAMG
%\addplot coordinates {
%(27973, 91)
%(49713, 91)
%(77661, 94)
%(111817, 94)
%(152181, 93)
%(198753, 92)
%(251533, 93)
%(310521, 93)
%(375717, 92)
%(447121, 91)
%(524733, 91)
%(608553, 91)
%(698581, 91)
%};
%% ML
%\addplot coordinates {
%(27973, 35)
%(49713, 37)
%(77661, 39)
%(111817, 42)
%(152181, 43)
%(198753, 46)
%(251533, 46)
%(310521, 45)
%(375717, 48)
%(447121, 49)
%(524733, 48)
%(608553, 50)
%(698581, 49)
%};
%\end{loglogaxis}
%\end{tikzpicture}
%\\
\ref{named5}
%\end{tabular}
\caption{Performance of direct and iterative solvers on meshes with {\em Koch snowflakes} (see Table~\ref{tab:mesh-koch}): %, approximation order $k = 1$:
(left) time (for setup and solving) for both direct and iterative solvers; (right) iteration counts for iterative solvers. SuperLU fails due to an \emph{out of memory} error on meshes koch$_9$--koch$_{13}$, whereas UMFPACK fails on meshes koch$_{11}$--koch$_{13}$.}
\label{fig:k1-koch}
\end{figure}


%\begin{figure}
%\centering
%%\begin{tabular}{rl}
%\begin{tikzpicture}[scale=1.9][trim axis left]
%\begin{loglogaxis}[
%small,
%xlabel=Dofs, ylabel={Time $[s]$},
%legend columns=5,
%legend entries={$\text{No Prec}$;, $\text{c-GAMG}$;, $\text{a-GAMG}$;, $\text{BoomerAMG}$;, $\text{ML}$;, $\text{SuperLU}$;, $\text{UMFPACK}$;, $\text{MUMPS}$;, $\text{SuperLU\_DIST}$;, $\text{PaStiX}$},
%legend to name=named3,
%cycle list name=mycolorlist]
%% CG no prec
%\addplot coordinates {
%(94401, 149.33)
%(135481, 250.89)
%(183961, 380.27)
%(239841, 549.03)
%(303121, 766.32)
%(373801, 1026)
%(451881, 1295.9)
%(537361, 1663)
%(630241, 2081.9)
%(730521, 2571.2)
%};
%% GAMG classical
%\addplot coordinates {
%(94401, 24.673)
%(135481, 38.347)
%(183961, 57.833)
%(239841, 81.981)
%(303121, 116.91)
%(373801, 145.49)
%(451881, 188.48)
%(537361, 242.24)
%(630241, 302.77)
%(730521, 367.86)
%};
%% GAMG with aggregation
%\addplot coordinates {
%(94401, 16.6)
%(135481, 24.273)
%(183961, 33.713)
%(239841, 44.681)
%(303121, 57.57)
%(373801, 71.957)
%(451881, 86.813)
%(537361, 104.55)
%(630241, 123.07)
%(730521, 143.51)
%};
%% BoomerAMG
%\addplot coordinates {
%(94401, 11.332)
%(135481, 16.156)
%(183961, 22.014)
%(239841, 30.306)
%(303121, 36.166)
%(373801, 46.732)
%(451881, 57.419)
%(537361, 68.282)
%(630241, 79.241)
%(730521, 91.991)
%};
%% ML
%\addplot coordinates {
%(94401, 4.5034)
%(135481, 6.6268)
%(183961, 9.3621)
%(239841, 12.751)
%(303121, 16.547)
%(373801, 20.957)
%(451881, 25.622)
%(537361, 30.879)
%(630241, 35.882)
%(730521, 43.889)
%};
%% SuperLU
%\addplot coordinates {
%(94401, 280.2)
%(135481, 578.07)
%(183961, 1068.7)
%(239841, 1819.5)
%(303121, 2910.7)
%(373801, 4425.4)
%(451881, 7690.3)
%(537361, 8554.2)
%% (630241, NaN)
%% (730521, NaN)
%};
%% UMFPACK
%\addplot coordinates {
%(94401, 53.079)
%(135481, 97.411)
%(183961, 151.42)
%(239841, 237.75)
%(303121, 352.39)
%% (373801, NaN)
%% (451881, NaN)
%% (537361, NaN)
%% (630241, NaN)
%% (730521, NaN)
%};
%% MUMPS
%\addplot coordinates {
%(94401, 28.767)
%(135481, 48.24)
%(183961, 75.912)
%(239841, 110.89)
%(303121, 162.01)
%(373801, 141.7)
%(451881, 284.76)
%(537361, 338.76)
%(630241, 452.43)
%(730521, 597)
%};
%% SuperLu_DIST
%\addplot coordinates {
%(94401, 14.244)
%(135481, 27.227)
%(183961, 39.155)
%(239841, 60.67)
%(303121, 78.628)
%(373801, 109.2)
%(451881, 155.55)
%(537361, 198.77)
%(630241, 258.73)
%(730521, 308.16)
%};
%% Pastix
%\addplot coordinates {
%(94401, 20.271)
%(135481, 26.959)
%(183961, 44.552)
%(239841, 71.129)
%(303121, 90.443)
%(373801, 125.58)
%(451881, 181.73)
%(537361, 242.53)
%(630241, 284.98)
%(730521, 402.3)
%};
%\end{loglogaxis}
%\end{tikzpicture}
%%&
%%\begin{tikzpicture}[scale=1.2][trim axis right]
%%\begin{loglogaxis}[small, xlabel=Dofs, ylabel=Iterations, cycle list name=mycolorlist]
%%% CG no prec
%%\addplot coordinates {
%%(94401, 2071)
%%(135481, 2467)
%%(183961, 2837)
%%(239841, 3204)
%%(303121, 3583)
%%(373801, 3953)
%%(451881, 4273)
%%(537361, 4644)
%%(630241, 5007)
%%(730521, 5375)
%%};
%%% GAMG classical
%%\addplot coordinates {
%%(94401, 111)
%%(135481, 130)
%%(183961, 151)
%%(239841, 176)
%%(303121, 206)
%%(373801, 212)
%%(451881, 232)
%%(537361, 261)
%%(630241, 280)
%%(730521, 298)
%%};
%%% GAMG with aggregation
%%\addplot coordinates {
%%(94401, 59)
%%(135481, 60)
%%(183961, 62)
%%(239841, 64)
%%(303121, 66)
%%(373801, 67)
%%(451881, 67)
%%(537361, 68)
%%(630241, 69)
%%(730521, 69)
%%};
%%% BoomerAMG
%%\addplot coordinates {
%%(94401, 24)
%%(135481, 24)
%%(183961, 24)
%%(239841, 25)
%%(303121, 25)
%%(373801, 25)
%%(451881, 25)
%%(537361, 25)
%%(630241, 25)
%%(730521, 25)
%%};
%%% ML
%%\addplot coordinates {
%%(94401, 72)
%%(135481, 73)
%%(183961, 76)
%%(239841, 79)
%%(303121, 81)
%%(373801, 83)
%%(451881, 84)
%%(537361, 85)
%%(630241, 84)
%%(730521, 89)
%%};
%%\end{loglogaxis}
%%\end{tikzpicture}
%%\\
%\ref{named3}
%%\end{tabular}
%\caption{Performance of direct and iterative solvers on \emph{meshes of horses} (see Table~\ref{tab:mesh-horse}): %, approximation order $k = 1$: 
%	(left) time (for setup and solving) for both direct and iterative solvers; (right) iteration counts for iterative solvers. SuperLU fails due to an \emph{out of memory} error on meshes horse$_9$ and horse$_{10}$, whereas UMFPACK fails on meshes horse$_6$--horse$_{10}$.}
%\label{fig:k1-horse}
%\end{figure}


\begin{figure}
\centering
%\begin{tabular}{rl}
\begin{tikzpicture}[scale=1.9][trim axis left]
\begin{loglogaxis}[
small,
xlabel=Dofs, ylabel={Time $[s]$},
legend columns=5,
legend entries={$\text{No Prec}$;, $\text{c-GAMG}$;, $\text{a-GAMG}$;, $\text{BoomerAMG}$;, $\text{SuperLU}$;, $\text{UMFPACK}$;, $\text{MUMPS}$;, $\text{SuperLU\_DIST}$;, $\text{PaStiX}$},
legend to name=named4,
cycle list name=mycolorlist]
% CG no prec
\addplot coordinates {
(42621, 120.26)
(61151, 299.89)
(82007, 547.79)
(107899, 934.99)
(134589, 1410.2)
(168525, 2097)
};
% GAMG classical
\addplot coordinates {
(42621, 76.214)
(61151, 123.16)
(82007, 173.28)
(107899, 246.47)
(134589, 305.76)
(168525, 418.23)
};
% GAMG with aggregation
\addplot coordinates {
(42621, 79.454)
(61151, 120.5)
(82007, 171.53)
(107899, 233.86)
(134589, 298.65)
(168525, 393.51)
};
% BoomerAMG
\addplot coordinates {
(42621, 159.1)
(61151, 281.54)
(82007, 381.52)
(107899, 524.13)
(134589, 627.53)
(168525, 888.74)
};
% SuperLU
\addplot coordinates {
(42621, 493.71)
(61151, 851.44)
(82007, 1325.6)
(107899, 2055)
% (134589, NaN)
% (168525, NaN)
};
% UMFPACK
\addplot coordinates {
(42621, 111.62)
(61151, 190.7)
(82007, 325.71)
(107899, 516.99)
% (134589, NaN)
% (168525, NaN)
};
% MUMPS
\addplot coordinates {
(42621, 79.294)
(61151, 134.25)
(82007, 214.58)
(107899, 361.02)
(134589, 464.82)
(168525, 566.2)
};
% SuperLu_DIST
\addplot coordinates {
(42621, 34.721)
(61151, 64.283)
(82007, 92.711)
(107899, 160.29)
(134589, 199.31)
(168525, 273.21)
};
% Pastix
\addplot coordinates {
(42621, 46.22)
(61151, 79.695)
(82007, 108.41)
(107899, 121.97)
(134589, 242.98)
(168525, 348.91)
};
\end{loglogaxis}
\end{tikzpicture}
%%&
%\begin{tikzpicture}[scale=1.1][trim axis right]
%\begin{loglogaxis}[small, xlabel=Dofs, ylabel=Iterations, cycle list name=mycolorlist]
%% CG no prec
%\addplot coordinates {
%(42621, 1896)
%(61151, 2625)
%(82007, 3221)
%(107899, 3874)
%(134589, 4456)
%(168525, 5099)
%};
%% GAMG classical
%\addplot coordinates {
%(42621, 82)
%(61151, 106)
%(82007, 125)
%(107899, 151)
%(134589, 171)
%(168525, 189)
%};
%% GAMG with aggregation
%\addplot coordinates {
%(42621, 73)
%(61151, 87)
%(82007, 97)
%(107899, 108)
%(134589, 115)
%(168525, 120)
%};
%% BoomerAMG
%\addplot coordinates {
%(42621, 60)
%(61151, 69)
%(82007, 69)
%(107899, 69)
%(134589, 67)
%(168525, 75)
%};
%\end{loglogaxis}
%\end{tikzpicture}
%\\
\ref{named4}
%\end{tabular}
\caption{Performance of direct and iterative solvers on meshes of \emph{aggregated horses} (see Table~\ref{tab:mesh-horse-agg}): %, approximation order $k = 1$:
(left) time (for setup and solving) for both direct and iterative solvers; (right) iteration counts for iterative solvers. Both SuperLU and UMFPACK fails on a-horse$_5$ and a-horse$_6$ due to an \emph{out of memory} error.}
\label{fig:k1-horse-agg}
\end{figure}

